Discover, Falsify, Revise: Auditing Input-Use Claims from Source Code to Predictive Contribution in Agent-Discovered Cell Models

AI virtual cells aim to predict cellular responses to specified interventions, yet held-out predictive performance alone does not establish use of the supplied perturbation information. This prediction-claim gap matters in agentic model discovery, where language-model agents generate and revise predictors using score-based feedback. We introduce CELLAUDIT, which audits input-use claims by asking whether an input can enter the cited computation, whether fitted predictions depend on it, and whether that dependence improves prediction of observed response. On a paired morphology-transcriptomics perturbation benchmark (BBBC047), an agent-selected predictor attains a mean held-out Global Pearson correlation coefficient (PCC) of 0.3153 but remains invariant to compound replacement; a control-profile-only predictor reaches 0.3142. Source inspection identifies a compound-query pathway blocked by singleton key-value attention, and the invariance persists after refitting with disjoint control wells. In a stratified audit of 48 candidates across two linked tasks, 47 change predictions under compound replacement on both held-out folds, but only 20 show target-loss gains with intervals above zero on both folds. On BBBC047, falsification-guided revisions recover positive mean compound contributions while retaining gains over the control-profile-only baseline. In matched sci-Plex searches, audit-enriched feedback yields higher held-out performance and larger mean compound and dose contributions across five trajectories, although paired intervals span zero. Refitting fixed designs on an independently acquired cohort shows predictive generalization need not imply generalization of input-use claims: dose contribution persists, whereas support for compound identity does not. CELLAUDIT adds a falsification layer to agentic model discovery, moving from generate-score-revise toward discover-falsify-revise.

==> figures/bbbc_panels.tex <==
% Revised vector panels; original layout, ordering, labels and subcaptions.
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Compound contribution}\label{fig:bbbc-compound-effects}
    \includegraphics[width=\linewidth]{figures/panels/bbbc_compound_effects.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Control contribution}\label{fig:bbbc-control-effects}
    \includegraphics[width=\linewidth]{figures/panels/bbbc_control_effects.pdf}
\end{subfigure}
\par\vspace{2pt}
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Compound reference-relative margins}\label{fig:bbbc-compound-margins}
    \includegraphics[width=\linewidth]{figures/panels/bbbc_compound_margins.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Control reference-relative margins}\label{fig:bbbc-control-margins}
    \includegraphics[width=\linewidth]{figures/panels/bbbc_control_margins.pdf}
\end{subfigure}


==> figures/calibration_panels.tex <==
% Revised vector panels; original layout, ordering, labels and subcaptions.
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Known input-use fixtures}\label{fig:calibration-fixtures}
    \includegraphics[width=\linewidth]{figures/panels/calibration_fixtures.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Effect and reference threshold}\label{fig:calibration-strength}
    \includegraphics[width=\linewidth]{figures/panels/calibration_strength.pdf}
\end{subfigure}


==> figures/candidate_panels.tex <==
% Revised vector panels; original layout, ordering, labels and subcaptions.
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Fitted dependence vs. predictive contribution}\label{fig:candidate-sensitivity}
    \includegraphics[width=\linewidth]{figures/panels/candidate_sensitivity.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Contribution across folds}\label{fig:candidate-replication}
    \includegraphics[width=\linewidth]{figures/panels/candidate_replication.pdf}
\end{subfigure}
\par\vspace{2pt}
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Shared and disjoint controls}\label{fig:candidate-controls}
    \includegraphics[width=\linewidth]{figures/panels/candidate_control_pairs.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Effect of control separation}\label{fig:candidate-modalities}
    \includegraphics[width=\linewidth]{figures/panels/candidate_modalities.pdf}
\end{subfigure}


==> figures/case_panels.tex <==
% Revised vector panels; original layout, ordering, labels and subcaptions.
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Recorded design ancestry}\label{fig:case-ancestry}
    \includegraphics[width=\linewidth]{figures/panels/case_ancestry.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Training feedback received}\label{fig:case-received-curve}
    \includegraphics[width=\linewidth]{figures/panels/case_received_curve.pdf}
\end{subfigure}
\par\vspace{2pt}
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Verified revision: slot 2 to 4}\label{fig:case-source-edits}
    \includegraphics[width=\linewidth]{figures/panels/case_source_edits.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Score and compound contribution}\label{fig:case-selection-tradeoff}
    \includegraphics[width=\linewidth]{figures/panels/case_selection_tradeoff.pdf}
\end{subfigure}
\par\vspace{2pt}
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Frozen held-out predictions}\label{fig:case-heldout}
    \includegraphics[width=\linewidth]{figures/panels/case_heldout_prediction.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Selected checkpoint contributions}\label{fig:case-contribution}
    \includegraphics[width=\linewidth]{figures/panels/case_endpoint_contribution.pdf}
\end{subfigure}


==> figures/coordinate_panels.tex <==
% Revised vector panels; original layout, ordering, labels and subcaptions.
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Predictive gain and input decomposition}\label{fig:coordinate-effects}
    \includegraphics[width=\linewidth]{figures/panels/coordinate_effects.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Contribution by response block}\label{fig:coordinate-modalities}
    \includegraphics[width=\linewidth]{figures/panels/coordinate_modalities.pdf}
\end{subfigure}
\par\vspace{2pt}
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Effect quantile and reference threshold}\label{fig:coordinate-thresholds}
    \includegraphics[width=\linewidth]{figures/panels/coordinate_thresholds.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Compound status across folds}\label{fig:coordinate-replication}
    \includegraphics[width=\linewidth]{figures/panels/coordinate_replication.pdf}
\end{subfigure}


==> figures/feedback_panels.tex <==
% Revised vector panels; original layout, ordering, labels and subcaptions.
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Complete discovery frontiers}\label{fig:feedback-frontier}
    \includegraphics[width=\linewidth]{figures/panels/feedback_frontier.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Held-out prediction gains}\label{fig:feedback-prediction}
    \includegraphics[width=\linewidth]{figures/panels/feedback_prediction.pdf}
\end{subfigure}
\par\vspace{2pt}
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Compound and dose contribution}\label{fig:feedback-input-gain}
    \includegraphics[width=\linewidth]{figures/panels/feedback_input_gain.pdf}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.488\textwidth}
    \caption{Single-pair deletion stability}\label{fig:feedback-deletion}
    \includegraphics[width=\linewidth]{figures/panels/feedback_robustness.pdf}
\end{subfigure}

